Maximum Likelihood Identification of Linear Models with Integrating Disturbances for Offset-Free Control

This report addresses the maximum likelihood identification of models for offset-free model predictive control, where linear time-invariant models are augmented with (fictitious) uncontrollable integrating modes, called integrating disturbances. The states and disturbances are typically estimated with a Kalman filter. The disturbance estimates effectively provide integral control, so the quality of the disturbance model (and resulting filter) directly influences the control performance. We implement eigenvalue constraints to protect against undesirable filter behavior (unstable or marginally stable modes, high-frequency oscillations). Specifically, we consider the class of linear matrix inequality (LMI) regions for eigenvalue constraints. These LMI regions are open sets by default, so we introduce a barrier function method to create tightened, but closed, eigenvalue constraints. To solve the resulting nonlinear semidefinite program, we approximate it as a nonlinear program using a Cholesky factorization method that exploits known sparsity structures of semidefinite optimization variables and matrix inequalities. The algorithm is applied to real-world data taken from two physical systems: a low-cost benchmark temperature microcontroller suitable for classroom laboratories, and an industrial-scale chemical reactor at Eastman Chemical's plant in Kingsport, TN.

==> dmt-process.tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmt-process.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{790.88179941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57428045)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dmt-process-pdf.pdf}}%
    \put(0.31787157,0.34241188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline F_2$\end{tabular}}}}%
    \put(0.32072496,0.16320423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline T_H$\end{tabular}}}}%
    \put(0.3176419,0.24879893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline F_1$\end{tabular}}}}%
    \put(0.14743092,0.48718646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{1,\textrm{sp}}$\end{tabular}}}}%
    \put(0.15747665,0.45992944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\textrm{sp}}$\end{tabular}}}}%
    \put(0.14649006,0.42715328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{2,\textrm{sp}}$\end{tabular}}}}%
    \put(-0.00060818,0.33072142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MeOH flow rate, $F_1$\end{tabular}}}}%
    \put(0.02805666,0.29402323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reactor temp, $T$\end{tabular}}}}%
    \put(0.00410726,0.26012051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slurry flow rate, $F_2$\end{tabular}}}}%
    \put(0.01178574,0.22504677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hot oil TC.op, $T_H$\end{tabular}}}}%
    \put(0.00186782,0.1875693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Quality param 1, $r_1$\end{tabular}}}}%
    \put(0.0026944,0.15050622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Quality param 2, $r_2$\end{tabular}}}}%
    \put(0.24176035,0.24156263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MPC\end{tabular}}}}%
    \put(0.28412005,0.10324062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hot oil return\end{tabular}}}}%
    \put(0.28411912,0.05015005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hot oil supply\end{tabular}}}}%
    \put(0.76868313,0.17366855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Recycle\end{tabular}}}}%
    \put(0.73281092,0.00338607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sludge\end{tabular}}}}%
    \put(0.77875598,0.44828388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Xylene\end{tabular}}}}%
    \put(0.78811621,0.55870249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Crude DMT,\\H$_2$O,\\MeOH\end{tabular}}}}%
    \put(0.43102879,0.30003069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slurry\end{tabular}}}}%
    \put(0.43183265,0.20719505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MeOH\end{tabular}}}}%
  \end{picture}%
\endgroup%

